Large Scale Image Segmentation with Structured Loss based Deep Learning for Connectome Reconstruction

We present a method combining affinity prediction with region agglomeration, which improves significantly upon the state of the art of neuron segmentation from electron microscopy (EM) in accuracy and scalability. Our method consists of a 3D U-NET, trained to predict affinities between voxels, followed by iterative region agglomeration. We train using a structured loss based on MALIS, encouraging topologically correct segmentations obtained from affinity thresholding. Our extension consists of two parts: First, we present a quasi-linear method to compute the loss gradient, improving over the original quadratic algorithm. Second, we compute the gradient in two separate passes to avoid spurious gradient contributions in early training stages. Our predictions are accurate enough that simple learning-free percentile-based agglomeration outperforms more involved methods used earlier on inferior predictions. We present results on three diverse EM datasets, achieving relative improvements over previous results of 27%, 15%, and 250%. Our findings suggest that a single method can be applied to both nearly isotropic block-face EM data and anisotropic serial sectioned EM data. The runtime of our method scales linearly with the size of the volume and achieves a throughput of about 2.6 seconds per megavoxel, qualifying our method for the processing of very large datasets.

==> figures/affinity_anisotropy_example.tex <==
\begin{tikzpicture}[remember picture]

  %%%%%%%%%%%%%
  % XZ images %
  %%%%%%%%%%%%%

  \foreach \y in {0,...,2}{
    \foreach \x in {0,...,12}{
      \node[voxel,inner sep=1pt] (v_\x_\y) at ($(\x*0.25-\y*0.3,-\y*0.9)$) {};
    }
  }

  %%%%%%%%%%%%%%
  % GT regions %
  %%%%%%%%%%%%%%


  \begin{pgfonlayer}{background}

    \def\A{gray!50!yellow}
    \def\B{green}
    \def\C{violet}
    \def\D{green!70!blue}

    \draw[\A!50!white,line width=7pt,line cap=round]
      (v_0_0.center) --
      (v_6_0.center);
    \draw[\A!50!white,line width=7pt,line cap=round]
      (v_3_1.center) --
      (v_12_1.center);
    \draw[\A!50!white,line width=7pt,line cap=round]
      (v_12_2.center) --
      (v_8_2.center);

    \draw[\B!50!white,line width=7pt,line cap=round]
      (v_7_0.center) --
      (v_11_0.center);

    \draw[\C!50!white,line width=7pt,line cap=round]
      (v_12_0.center) --
      (v_12_0.center);

    \draw[\D!50!white,line width=7pt,line cap=round]
      (v_0_1.center) --
      (v_2_1.center);
    \draw[\D!50!white,line width=7pt,line cap=round]
      (v_0_2.center) --
      (v_7_2.center);

  \end{pgfonlayer}

  %%%%%%%%%%%%%
  % XY images %
  %%%%%%%%%%%%%

  \foreach \i in {0,...,2}{
    \node[image] (img_\i) at ($(v_0_\i)-(2,0)$) {
      \tikz{
        \clip (-1,0.5) rectangle (1,-0.5);
        \node at (0,0) {\includegraphics[width=2.5cm]{anisotropy_sample/xy000\i}};
        \begin{scope}[xscale=0.15]
          \foreach \x in {-6,...,6}{
            \node[voxel,inner sep=0.7pt] at (\x,0) {};
          }
        \end{scope}
      }
    };
  }

  %%%%%%%%%%%%%%
  % affinities %
  %%%%%%%%%%%%%%

  \def\drawposaff#1{
    \draw[affinity,line width=1pt,color=green!60!black,opacity=0.6] #1;
  }
  \def\drawnegaff#1{
    \draw[affinity,line width=1pt,color=red!50!white,opacity=0.4] #1;
  }

  \begin{pgfonlayer}{background}

    % POS

    \drawposaff{(v_0_0.center) -- (v_6_0.center)}
    \foreach \x in {3,...,6}{\drawposaff{(v_\x_0.center) -- (v_\x_1.center)}}
    \drawposaff{(v_3_1.center) -- (v_12_1.center)}
    \foreach \x in {8,...,12}{\drawposaff{(v_\x_1.center) -- (v_\x_2.center)}}
    \drawposaff{(v_8_2.center) -- (v_12_2.center)}

    \drawposaff{(v_7_0.center) -- (v_11_0.center)}

    \drawposaff{(v_0_1.center) -- (v_2_1.center)}
    \foreach \x in {0,...,2}{\drawposaff{(v_\x_1.center) -- (v_\x_2.center)}}
    \drawposaff{(v_0_2.center) -- (v_7_2.center)}

    % NEG

    \drawnegaff{(v_6_0.center) -- (v_7_0.center)}
    \drawnegaff{(v_11_0.center) -- (v_12_0.center)}

    \foreach \x in {0,...,2}{\drawnegaff{(v_\x_0.center) -- (v_\x_1.center)}}
    \foreach \x in {7,...,12}{\drawnegaff{(v_\x_0.center) -- (v_\x_1.center)}}

    \drawnegaff{(v_2_1.center) -- (v_3_1.center)}
    \foreach \x in {3,...,7}{\drawnegaff{(v_\x_1.center) -- (v_\x_2.center)}}
    \drawnegaff{(v_7_2.center) -- (v_8_2.center)}

  \end{pgfonlayer}


  %%%%%%%%%%%%%%%
  % annotations %
  %%%%%%%%%%%%%%%

  \foreach \i in {0,...,2}{\draw[->,shorten >=2mm] (img_\i) -- (v_0_\i);}

  \node[above right=4mm,outer sep=0,inner sep=0.5pt,circle,fill=white,draw] (A) at (v_7_1) {\small A};
  \draw[thick] (A) -- (v_7_1.center);
  \path (v_7_1) -- node[left=2mm,outer sep=0,inner sep=0.5pt,circle,fill=white,draw] (B1) {\small B} (v_7_0);
  \path (v_7_1) -- node (B2) {} (v_7_0);
  \draw[thick,->] (B1) -- (B2.center);
  \path (v_7_1) -- node[left=2mm,outer sep=0,inner sep=0.5pt,circle,fill=white,draw] (C1) {\small C} (v_7_2);
  \path (v_7_1) -- node (C2) {} (v_7_2);
  \draw[thick,->] (C1) -- (C2.center);

  \node[below left,xshift=3mm] at (v_0_2) {
    \tikz{
      \draw[->] (0,0) -- node[below] {\small x} (0.7,0);
      \draw[->] (0,0) -- node[left] {\small y} (0,0.7);
      \draw[->] (0,0) -- node[right] {\small z} ($0.5*(0.3,0.9)$);
    }
  };

  \node[shift={(-6mm,-3mm)}] at (img_2) {\tikz[scale=0.5,transform shape]{\scalebar{10mm}{$50nm$}}};

\end{tikzpicture}


==> figures/agglomeration.tex <==
\begin{tikzpicture}

  %%%%%%%%%
  % NODES %
  %%%%%%%%%

  \node[region] (A) at (0,0) {A};
  \node[region] (B) at (1,0) {B};
  \node[region] (C) at (2,0) {C};
  \node[region] (D) at (3,0) {D};

  \node[region] (C') at (2,1.5) {C};
  \node[region] (D') at (3,1.5) {D};
  \node[region] (A') at (0.5,1.5) {A};

  \node[region] (C'') at (2.5,3) {C};
  \node[region] (A'') at (0.5,3) {A};

  %%%%%%%%%%%%%%%
  % ADJACENCIES %
  %%%%%%%%%%%%%%%

  \draw[adjacency] (A) -- node[above] {a} (B);
  \draw[adjacency] (B) -- node[above] {b} (C);
  \draw[adjacency] (C) -- node[above] {c} (D);
  \draw[adjacency] (A) to [out=320,in=220] node[below] {d} (C);
  \draw[adjacency] (B) to [out=320,in=220] node[below] {e} (D);

  \draw[adjacency] (C') -- node[above] {c} (D');
  \draw[adjacency] (A') -- node[above] {b} (C');
  \draw[adjacency] (A') to [out=320,in=220] node[below] {e} (D');

  \draw[adjacency] (A'') -- node[above] {b} (C'');

  %%%%%%%%%%%
  % SUBSETS %
  %%%%%%%%%%%

  \draw[subset] (A) -- (A');
  \draw[subset] (B) -- (A');
  \draw[subset] (C) -- (C');
  \draw[subset] (D) -- (D');

  \draw[subset] (C') -- (C'');
  \draw[subset] (D') -- (C'');
  \draw[subset] (A') -- (A'');

  %%%%%%%%%
  % QUEUE %
  %%%%%%%%%

  \node (q1) at (4.5,0)
    {[\underline{a},d,c,b,e]};
  \node (q2) at (4.5,1.5)
    {[\textcolor{red}{d},\underline{c},\textcolor{green!50!black}{b},e]};
  \node (q3) at (4.5,3)
    {[\textcolor{green!50!black}{\underline{b}},\textcolor{red}{e}]};

  \draw[->] (q1) -- node[anchor=west] {b,d $\rightarrow$ b} (q2);
  \draw[->] (q2) -- node[anchor=west] {b,e $\rightarrow$ b} (q3);

  %%%%%%%%%%
  % IMAGES %
  %%%%%%%%%%

  \node[image,inner sep=0] (i1) at (-2,0) {
    \begin{tikzpicture}[scale=1.1]
      \clip (0,0) rectangle (1.2,1.2);
      \draw (0.5,-0.5) to [out=0,in=220] node[pos=0.5] (b) {} node[pos=0.6] (a) {} (0.5,1.5);
      \draw (a.center) to [out=45,in=200] (1.5,0.5);
      \draw (-0.5,0.45) to [out=45,in=180] (b.center);
      \node at (0.2,0.2) {A};
      \node at (0.2,0.8) {B};
      \node at (0.8,0.2) {C};
      \node at (0.8,0.85) {D};
    \end{tikzpicture}
  };
  \node[image,inner sep=0] (i2) at (-2,1.5) {
    \begin{tikzpicture}[scale=1.1]
      \clip (0,0) rectangle (1.2,1.2);
      \draw (0.5,-0.5) to [out=0,in=220] node[pos=0.5] (b) {} node[pos=0.6] (a) {} (0.5,1.5);
      \draw (a.center) to [out=45,in=200] (1.5,0.5);
      \node at (0.2,0.5) {A};
      \node at (0.8,0.2) {C};
      \node at (0.8,0.85) {D};
    \end{tikzpicture}
  };
  \node[image,inner sep=0] (i3) at (-2,3) {
    \begin{tikzpicture}[scale=1.1]
      \clip (0,0) rectangle (1.2,1.2);
      \draw (0.5,-0.5) to [out=0,in=220] node[pos=0.5] (b) {} node[pos=0.6] (a) {} (0.5,1.5);
      \node at (0.2,0.5) {A};
      \node at (0.8,0.5) {C};
    \end{tikzpicture}
  };

  \begin{pgfonlayer}{background}
    \draw[line width=5pt,gray!25!white] (i1.center) -- (3.5,0);
    \draw[line width=5pt,gray!25!white] (i2.center) -- (3.5,1.5);
    \draw[line width=5pt,gray!25!white] (i3.center) -- (3.5,3);
  \end{pgfonlayer}

  %%%%%%%%%%%%%
  % THRESHOLD %
  %%%%%%%%%%%%%

  \draw[->] (-1,-0.5) -- node[rotate=90,below] {threshold} (-1,3.5);

  %%%%%%%%%%%%%%%
  % ANNOTATIONS %
  %%%%%%%%%%%%%%%

  \node at (-2,-1.25) {segmentation};
  \node at (1.5,-1.25) {RAG and merge hierarchy};
  \node at (4.5,-1.25) {queue};

\end{tikzpicture}


==> figures/merge_illustration.tex <==
\begin{tikzpicture}

  \begin{scope}[rotate=40,scale=0.9]
  \node[region] (r1) at (0,0) {D};
  \node[region] (r2) at (2,-0.5) {A};
  \node[region] (r3) at (1.5,-1.5) {B};
  \node[region] (r5) at (3.5,-2) {C};
  \node[region] (r4) at (4,0) {E};
  \coordinate (left_center) at (1.75,-1);
  \end{scope}
  \draw (r1) -- node[pos=0.5,above] {d} (r2);
  \draw (r1) -- node[pos=0.5,below] {c} (r3);
  \draw (r2) -- node[pos=0.5,left]  {} (r3);
  \draw (r2) -- node[pos=0.5,above] {e} (r4);
  \draw (r3) -- node[pos=0.5,below] {b} (r5);
  \draw (r4) -- node[pos=0.5,right] {a} (r5);
  \begin{pgfonlayer}{background}
  \draw[merge_highlight] (r3.center)--(r2.center);
  \end{pgfonlayer}

  \begin{scope}[yshift=-3cm,xshift=3cm]
    \begin{scope}[rotate=40,scale=0.9]
    \node[region] (r12) at (0,0) {D};
    \node[region] (r22) at (1.75,-1) {A};
    \node[region] (r52) at (3.5,-2) {C};
    \node[region] (r42) at (4,0) {E};
    \coordinate (right_center) at (1.75,-1);
    \end{scope}
    \draw (r12) -- node[pos=0.5,below] {c} (r22);
    \draw (r22) -- node[pos=0.5,above] {e} (r42);
    \draw (r22) -- node[pos=0.5,below] {b} (r52);
    \draw (r42) -- node[pos=0.5,right] {a} (r52);
  \end{scope}

  \path (left_center) -- node[process,pos=0.55,rotate=-45] {merge A,B$\rightarrow$A} (right_center);

\end{tikzpicture}


==> figures/pipeline_overview.tex <==
\begin{tikzpicture}
  \def\imgwidth{2cm}
  \matrix[every node/.style={text width=2cm,align=center}]{
    \node[image] {\includegraphics[width=\imgwidth]{pipeline_sample/raw}}; &[1mm]
    \node[process] {\small 3D \unet + \malis}; &
    \node[image] {\includegraphics[width=\imgwidth]{pipeline_sample/affs}}; &[1mm]
    \node[process] {\small seeded watershed}; &
    \node[image] {\includegraphics[width=\imgwidth]{pipeline_sample/fragments}}; &[1mm]
    \node[process] {\small percentile agglomeration}; &
    \node[image] {\includegraphics[width=\imgwidth]{pipeline_sample/segmentation}}; \\
    \node {raw volume}; &
    &
    \node {affinities}; &
    &
    \node {oversegmentation}; &
    &
    \node {final segmentation}; \\
  };
\end{tikzpicture}


==> figures/results/plots/CREMI_VOI_merge_split.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        xlabel=VOI merge,
        ylabel=VOI split,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},,xmin=0.000000,xmax=1.000000,ymin=0.000000,ymax=2.000000
    ]
        
    \addplot[,red!75!black]
        coordinates {
            (0.005582,8.034401)(0.017698,1.544175)(0.019759,1.344417)(0.022113,1.189945)(0.023310,1.122902)(0.024402,1.049750)(0.025483,1.009739)(0.026579,0.970489)(0.027298,0.942300)(0.028865,0.915870)(0.030235,0.893128)(0.030541,0.882551)(0.032616,0.867161)(0.034015,0.852840)(0.037088,0.832943)(0.037527,0.824469)(0.040633,0.808372)(0.041230,0.795851)(0.041785,0.788225)(0.042432,0.774607)(0.042877,0.768626)(0.043399,0.757717)(0.043815,0.749146)(0.044340,0.738610)(0.045387,0.732756)(0.046024,0.723824)(0.046440,0.715878)(0.047104,0.709837)(0.047753,0.703107)(0.047965,0.698897)(0.048320,0.693291)(0.048775,0.688167)(0.049104,0.682726)(0.049616,0.675022)(0.050246,0.669286)(0.051018,0.664393)(0.051496,0.660262)(0.052295,0.653463)(0.056628,0.648821)(0.058518,0.642496)(0.058896,0.639570)(0.059888,0.633858)(0.060729,0.627282)(0.061179,0.624207)(0.062516,0.617720)(0.062972,0.613849)(0.063465,0.608839)(0.063873,0.606146)(0.065554,0.601483)(0.068416,0.598297)(0.069919,0.593771)(0.071691,0.589157)(0.073280,0.584897)(0.074493,0.581542)(0.075532,0.577686)(0.077615,0.574478)(0.078165,0.571960)(0.081559,0.565576)(0.082671,0.562305)(0.083739,0.558696)(0.084467,0.554469)(0.085295,0.550473)(0.086064,0.544959)(0.086488,0.540968)(0.087739,0.537042)(0.088662,0.534770)(0.091171,0.531254)(0.092636,0.527551)(0.093743,0.524450)(0.095141,0.520075)(0.096186,0.517059)(0.097618,0.512455)(0.098780,0.509331)(0.099789,0.505377)(0.102593,0.502704)(0.114853,0.496992)(0.118165,0.492425)(0.120738,0.489759)(0.128821,0.485290)(0.132368,0.482093)(0.137195,0.474282)(0.140976,0.470332)(0.147059,0.464783)(0.149514,0.460410)(0.163308,0.455664)(0.170624,0.449838)(0.179051,0.444206)(0.193033,0.436334)(0.202784,0.430441)(0.220781,0.420782)(0.236526,0.411810)(0.267675,0.402678)(0.310289,0.390896)(0.356017,0.383368)(0.448924,0.370847)(0.493358,0.360248)(0.621227,0.346307)(0.819560,0.333862)(1.695167,0.263436)(3.380930,0.153539)
        };
    \addlegendentry{ \bf \unet \mala }

    \addplot[,blue!50!white]
        coordinates {
            (0.003072,8.520642)(0.005155,4.790537)(0.009165,3.943182)(0.011233,3.262542)(0.013320,2.999181)(0.018424,2.709330)(0.019423,2.561432)(0.021420,2.389953)(0.024320,2.298899)(0.027210,2.184731)(0.032557,2.092701)(0.035847,2.042665)(0.044470,1.968879)(0.046082,1.929343)(0.049634,1.860415)(0.052832,1.826561)(0.055754,1.786594)(0.058295,1.739804)(0.063739,1.715201)(0.068497,1.677114)(0.070698,1.654282)(0.078493,1.617818)(0.083614,1.594072)(0.090598,1.564262)(0.094299,1.544227)(0.098197,1.519136)(0.104796,1.494609)(0.107278,1.479116)(0.116753,1.452147)(0.123162,1.439294)(0.128326,1.410766)(0.134617,1.398734)(0.142509,1.379038)(0.145690,1.365782)(0.154242,1.344674)(0.166679,1.322306)(0.175121,1.309859)(0.184020,1.286927)(0.191270,1.274237)(0.204851,1.256050)(0.210578,1.245923)(0.224813,1.227138)(0.234729,1.211291)(0.247027,1.200050)(0.266950,1.183055)(0.273581,1.165088)(0.294804,1.148142)(0.305710,1.130281)(0.327477,1.113636)(0.345473,1.102790)(0.360184,1.089468)(0.388877,1.076567)(0.398211,1.065336)(0.443010,1.049415)(0.455684,1.039473)(0.513597,1.011410)(0.535177,0.996568)(0.553926,0.976851)(0.585692,0.964297)(0.611970,0.951016)(0.646209,0.929794)(0.670103,0.913953)(0.708605,0.898721)(0.739695,0.889485)(0.800567,0.875845)(0.831754,0.866997)(0.910435,0.851812)(0.962879,0.831899)(0.984623,0.824925)(1.055711,0.809440)(1.080593,0.802058)(1.141108,0.792596)(1.181891,0.780969)(1.248783,0.769925)(1.271848,0.762682)(1.370414,0.751101)(1.548873,0.724482)(1.604928,0.714234)(1.745018,0.688242)(1.839657,0.663856)(2.007124,0.612543)(2.180625,0.591936)(2.286597,0.577057)(2.394755,0.558540)(2.563517,0.544420)(2.723940,0.524705)(2.798607,0.510936)(3.040995,0.478809)(3.239038,0.459329)(3.701489,0.420561)(3.960427,0.374281)(4.267962,0.302111)(4.636780,0.258158)(4.831538,0.243935)(5.248068,0.202400)(5.623883,0.156789)(6.298598,0.079193)(6.779199,0.025356)(7.247996,0.002406)(7.320537,0.000418)
        };
    \addlegendentry{ \bf \unet }

    \addplot[,only marks,mark=*,black]
        coordinates {
            (0.271704,0.596727)
        };
    \addlegendentry{ LMC~\cite{Beier2017} }

    \addplot[,only marks,mark=*,green!75!black]
        coordinates {
            (0.388978,1.081383)
        };
    \addlegendentry{ CRunet~\cite{Zeng2017} }

    \addplot[,only marks,mark=*,brown]
        coordinates {
            (0.139580,1.085207)
        };
    \addlegendentry{ LFC~\cite{Parag2017} }

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/CREMI_sample_A+_RAND_split_merge.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        xlabel=RAND split,
        ylabel=RAND merge,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},,x dir=reverse,xmin=0.000000,xmax=1.000000,y dir=reverse,ymin=0.000000,ymax=1.000000
    ]
        
    \addplot[,red!75!black]
        coordinates {
            (0.003698,0.997501)(0.681320,0.996564)(0.716568,0.996021)(0.745942,0.995334)(0.759601,0.995245)(0.772473,0.995189)(0.788554,0.994946)(0.794147,0.994645)(0.799717,0.994590)(0.801541,0.994563)(0.806196,0.994512)(0.806745,0.994480)(0.807894,0.994437)(0.808334,0.994407)(0.811596,0.994337)(0.812531,0.994317)(0.816665,0.994237)(0.820040,0.994199)(0.820401,0.994144)(0.821039,0.993892)(0.821496,0.993824)(0.822111,0.993745)(0.822231,0.993704)(0.823425,0.993681)(0.824240,0.993663)(0.825316,0.993373)(0.827484,0.993329)(0.830482,0.993306)(0.831813,0.993225)(0.832516,0.993226)(0.832950,0.993183)(0.833134,0.993164)(0.834064,0.993031)(0.834169,0.993007)(0.834501,0.992927)(0.834811,0.992879)(0.836181,0.992651)(0.836369,0.992626)(0.836516,0.985170)(0.838349,0.985168)(0.838716,0.985166)(0.839984,0.984994)(0.840360,0.984955)(0.840495,0.984902)(0.841224,0.984893)(0.841749,0.984454)(0.842896,0.984373)(0.843099,0.984346)(0.847420,0.984301)(0.847566,0.984277)(0.847803,0.984226)(0.848413,0.984204)(0.848519,0.984150)(0.848838,0.983366)(0.848928,0.983350)(0.849179,0.983290)(0.849951,0.983284)(0.852682,0.983175)(0.852782,0.983157)(0.853181,0.982593)(0.853419,0.982505)(0.854780,0.982473)(0.854949,0.982457)(0.854976,0.982455)(0.855035,0.982433)(0.855066,0.982419)(0.856415,0.982274)(0.856540,0.982218)(0.856597,0.982195)(0.856797,0.982153)(0.856900,0.982146)(0.857046,0.982040)(0.857123,0.981954)(0.857211,0.981894)(0.857373,0.981856)(0.857562,0.967961)(0.858218,0.962099)(0.858414,0.961907)(0.858797,0.961364)(0.858872,0.961352)(0.859002,0.960716)(0.859126,0.956003)(0.860242,0.955432)(0.860326,0.955334)(0.860460,0.950912)(0.860850,0.950470)(0.866351,0.944510)(0.866530,0.943941)(0.866707,0.935457)(0.866817,0.934750)(0.867502,0.925897)(0.868865,0.921799)(0.871870,0.916601)(0.873387,0.860879)(0.876147,0.833487)(0.880626,0.828547)(0.881063,0.754292)(0.881919,0.642492)(0.961180,0.431729)(0.975013,0.091598)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,only marks,mark=*,red!75!black]
        coordinates {
            (0.859126,0.956003)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,blue!50!white]
        coordinates {
            (0.003371,0.998841)(0.132749,0.998902)(0.207201,0.998489)(0.251564,0.997810)(0.277153,0.997359)(0.306868,0.996738)(0.319738,0.996268)(0.335529,0.995374)(0.342498,0.990114)(0.356081,0.989829)(0.360233,0.982665)(0.365056,0.972632)(0.373817,0.968517)(0.375577,0.968277)(0.404364,0.969181)(0.405873,0.963607)(0.409619,0.959493)(0.412167,0.959316)(0.415468,0.959361)(0.419453,0.950231)(0.421165,0.949176)(0.425705,0.916801)(0.427818,0.916962)(0.432966,0.912116)(0.434689,0.911920)(0.436092,0.910296)(0.438173,0.907360)(0.439639,0.904415)(0.442576,0.897409)(0.443134,0.895868)(0.445804,0.892371)(0.446061,0.886533)(0.448715,0.881765)(0.449228,0.880672)(0.450484,0.869935)(0.451047,0.863988)(0.454784,0.858775)(0.455164,0.851866)(0.456222,0.850719)(0.457059,0.837042)(0.457361,0.834936)(0.460795,0.813737)(0.461482,0.810173)(0.461835,0.788314)(0.464138,0.780986)(0.473389,0.780769)(0.477358,0.775706)(0.477911,0.775753)(0.481412,0.745875)(0.481795,0.741201)(0.485354,0.738219)(0.486099,0.723877)(0.486895,0.719343)(0.487993,0.702408)(0.490985,0.703180)(0.491774,0.666247)(0.493688,0.646611)(0.495961,0.640634)(0.503946,0.630899)(0.504516,0.611575)(0.511861,0.611120)(0.513074,0.593038)(0.514504,0.566181)(0.515147,0.556514)(0.516928,0.540017)(0.518811,0.514471)(0.522434,0.491535)(0.642880,0.504713)(0.644490,0.497410)(0.647746,0.475273)(0.649701,0.472258)(0.650273,0.469281)(0.652601,0.458800)(0.654393,0.443518)(0.655071,0.439104)(0.657145,0.340061)(0.659560,0.233876)(0.662961,0.223363)(0.667051,0.219141)(0.669219,0.211334)(0.674328,0.185577)(0.676829,0.184280)(0.677981,0.172715)(0.680864,0.164690)(0.682612,0.133926)(0.690167,0.119609)(0.692796,0.115009)(0.699993,0.094292)(0.710240,0.077404)(0.713993,0.056052)(0.891849,0.039951)(0.895661,0.037488)(0.957280,0.018940)(0.959728,0.017964)(0.980741,0.012358)(0.998122,0.009080)(0.999576,0.008831)(0.999822,0.008586)(0.999942,0.008559)(1.000000,0.008555)
        };
    \addlegendentry{ \unet }

    \addplot[,only marks,mark=*,black]
        coordinates {
            (0.866755,0.904487)
        };
    \addlegendentry{ LMC~\cite{Beier2017} }

    \addplot[,only marks,mark=*,green!75!black]
        coordinates {
            (0.874884,0.633247)
        };
    \addlegendentry{ CRunet~\cite{Zeng2017} }

    \addplot[,only marks,mark=*,brown]
        coordinates {
            (0.381210,0.973913)
        };
    \addlegendentry{ LFC~\cite{Parag2017} }

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/CREMI_sample_A+_VOI.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        symbolic x coords={\unet \mala,LMC~\cite{Beier2017},CRunet~\cite{Zeng2017},LFC~\cite{Parag2017}},
        xtick=data,
        ymajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=2,
        ylabel=VO;I,,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},
    ]

        \addplot[ybar,fill=blue!50!white] coordinates {
            (\unet \mala,0.366053)(LMC~\cite{Beier2017},0.368610)(CRunet~\cite{Zeng2017},0.860183)(LFC~\cite{Parag2017},1.495191)
        };

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/CREMI_sample_A+_VOI_split_merge.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        xlabel=VOI split,
        ylabel=VOI merge,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},,xmin=0.000000,xmax=2.000000,ymin=0.000000,ymax=1.000000
    ]
        
    \addplot[,red!75!black]
        coordinates {
            (8.024109,0.006409)(1.043372,0.021807)(0.888475,0.024321)(0.775899,0.026648)(0.715954,0.027392)(0.660201,0.028071)(0.624613,0.028846)(0.595445,0.030181)(0.569372,0.030640)(0.558098,0.031020)(0.533227,0.031528)(0.530073,0.031814)(0.525103,0.032151)(0.520449,0.032545)(0.503919,0.032871)(0.497643,0.033031)(0.477683,0.033644)(0.462950,0.033892)(0.460102,0.034339)(0.455755,0.034880)(0.450698,0.035452)(0.447195,0.035910)(0.445838,0.036177)(0.437975,0.036268)(0.432864,0.036377)(0.426344,0.037507)(0.413352,0.038050)(0.400935,0.038228)(0.394872,0.038803)(0.389898,0.038822)(0.386355,0.039106)(0.384402,0.039310)(0.378365,0.039761)(0.377415,0.039992)(0.375609,0.040384)(0.373193,0.040767)(0.367511,0.042461)(0.365948,0.042699)(0.364925,0.053188)(0.356401,0.053365)(0.353252,0.053437)(0.348685,0.053802)(0.344287,0.054143)(0.343325,0.054903)(0.339005,0.055030)(0.335969,0.056610)(0.329120,0.057156)(0.328009,0.057423)(0.323899,0.057797)(0.323039,0.057983)(0.321399,0.058245)(0.317332,0.058471)(0.316578,0.058650)(0.314054,0.061671)(0.313380,0.061822)(0.311571,0.062261)(0.310482,0.062296)(0.303079,0.062561)(0.301723,0.062760)(0.298312,0.063460)(0.295726,0.063901)(0.290255,0.063987)(0.289194,0.064243)(0.288699,0.064265)(0.287919,0.064472)(0.287282,0.064618)(0.282082,0.065485)(0.281331,0.065791)(0.280576,0.065882)(0.278396,0.066167)(0.277569,0.066224)(0.275887,0.066746)(0.274999,0.067827)(0.273767,0.068209)(0.272148,0.068381)(0.270821,0.085594)(0.267913,0.095124)(0.266908,0.095416)(0.262971,0.096286)(0.262226,0.096433)(0.260156,0.099608)(0.258285,0.107769)(0.253688,0.109476)(0.253172,0.109923)(0.251892,0.120059)(0.249441,0.122597)(0.237007,0.136255)(0.235796,0.137209)(0.234607,0.152390)(0.233557,0.154202)(0.229160,0.167067)(0.222389,0.175621)(0.212947,0.186362)(0.210890,0.215423)(0.201573,0.252446)(0.191602,0.264623)(0.186688,0.359641)(0.180762,0.480101)(0.120037,0.833635)(0.086040,2.241645)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,only marks,mark=*,red!75!black]
        coordinates {
            (0.258285,0.107769)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,blue!50!white]
        coordinates {
            (8.186688,0.003086)(3.537682,0.005385)(2.806037,0.007374)(2.353110,0.009890)(2.192436,0.012190)(1.991366,0.014925)(1.912162,0.016365)(1.796314,0.018347)(1.741543,0.025087)(1.659942,0.027516)(1.615903,0.037605)(1.581377,0.047023)(1.529038,0.050941)(1.508476,0.052972)(1.449724,0.056912)(1.435330,0.063668)(1.408781,0.071408)(1.382961,0.073355)(1.366346,0.074573)(1.345490,0.084590)(1.331151,0.089598)(1.306227,0.112646)(1.288851,0.113511)(1.261311,0.124000)(1.248352,0.126397)(1.237162,0.131094)(1.219516,0.141156)(1.208285,0.147525)(1.188768,0.157144)(1.182657,0.162998)(1.166557,0.172851)(1.162646,0.186454)(1.147418,0.197434)(1.142237,0.202063)(1.129801,0.220083)(1.123195,0.234978)(1.103849,0.247637)(1.098909,0.263714)(1.092045,0.269483)(1.085130,0.285351)(1.081728,0.293017)(1.063289,0.317955)(1.055788,0.326387)(1.051690,0.355158)(1.037886,0.371276)(1.016451,0.378688)(0.997738,0.389557)(0.993105,0.390488)(0.979040,0.435165)(0.975945,0.451447)(0.963703,0.464027)(0.956524,0.498495)(0.949548,0.509933)(0.938761,0.536275)(0.925110,0.538550)(0.919886,0.601683)(0.909581,0.639154)(0.896037,0.663247)(0.875580,0.692487)(0.870853,0.735329)(0.856392,0.744846)(0.849374,0.782962)(0.840524,0.841954)(0.836732,0.864234)(0.828867,0.907701)(0.815342,0.952796)(0.799915,1.010683)(0.748358,1.066770)(0.738199,1.094419)(0.725395,1.156080)(0.719978,1.172993)(0.714595,1.197584)(0.701588,1.232986)(0.691935,1.293122)(0.688962,1.311660)(0.676144,1.465782)(0.662117,1.681419)(0.648273,1.722481)(0.635636,1.789597)(0.623315,1.849351)(0.597937,2.029700)(0.586235,2.066445)(0.579581,2.214338)(0.567321,2.289568)(0.556379,2.537748)(0.521185,2.693987)(0.513550,2.764829)(0.492686,3.158573)(0.464998,3.452441)(0.447801,3.802806)(0.321831,4.183268)(0.310331,4.447126)(0.180208,5.398873)(0.171125,5.603518)(0.080123,6.629734)(0.011458,7.396935)(0.004913,7.526022)(0.001954,7.658616)(0.000656,7.677981)(0.000000,7.681350)
        };
    \addlegendentry{ \unet }

    \addplot[,only marks,mark=*,black]
        coordinates {
            (0.232052,0.136558)
        };
    \addlegendentry{ LMC~\cite{Beier2017} }

    \addplot[,only marks,mark=*,green!75!black]
        coordinates {
            (0.331105,0.529078)
        };
    \addlegendentry{ CRunet~\cite{Zeng2017} }

    \addplot[,only marks,mark=*,brown]
        coordinates {
            (1.396811,0.098380)
        };
    \addlegendentry{ LFC~\cite{Parag2017} }

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/CREMI_sample_B+_RAND_split_merge.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        xlabel=RAND split,
        ylabel=RAND merge,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},,x dir=reverse,xmin=0.000000,xmax=1.000000,y dir=reverse,ymin=0.000000,ymax=1.000000
    ]
        
    \addplot[,red!75!black]
        coordinates {
            (0.005539,0.997975)(0.451832,0.997430)(0.490185,0.997330)(0.513968,0.997073)(0.551479,0.997202)(0.569516,0.996759)(0.573713,0.996730)(0.580683,0.996689)(0.585762,0.996659)(0.594489,0.996658)(0.601050,0.996663)(0.603141,0.996639)(0.606113,0.995416)(0.608440,0.993725)(0.611308,0.993727)(0.612617,0.993709)(0.617147,0.993706)(0.620013,0.993656)(0.620720,0.993648)(0.622665,0.993630)(0.623543,0.993635)(0.626509,0.992148)(0.626898,0.992126)(0.628557,0.992113)(0.639045,0.992036)(0.640982,0.992047)(0.641899,0.992027)(0.642323,0.992003)(0.643638,0.991978)(0.643978,0.991955)(0.646794,0.991795)(0.650438,0.991791)(0.651699,0.991708)(0.656891,0.991549)(0.661732,0.991551)(0.662799,0.991518)(0.663169,0.991518)(0.663830,0.991491)(0.665874,0.991467)(0.666789,0.991451)(0.667356,0.991372)(0.668788,0.991198)(0.669897,0.989633)(0.670424,0.989568)(0.671632,0.989437)(0.671805,0.988156)(0.672266,0.988135)(0.672532,0.988118)(0.673857,0.987661)(0.674028,0.987642)(0.675707,0.987619)(0.677512,0.987610)(0.677829,0.987606)(0.678971,0.987479)(0.704538,0.987741)(0.705188,0.987727)(0.706257,0.987723)(0.712091,0.987787)(0.712815,0.987715)(0.713275,0.987605)(0.713526,0.987594)(0.714445,0.987117)(0.715294,0.987077)(0.715678,0.987041)(0.716059,0.986987)(0.716284,0.986960)(0.717480,0.986905)(0.739962,0.986933)(0.748514,0.986818)(0.751203,0.986823)(0.751663,0.986674)(0.752117,0.986349)(0.752512,0.986281)(0.753264,0.986020)(0.753842,0.985636)(0.766061,0.985694)(0.766997,0.985557)(0.767804,0.985500)(0.768704,0.984347)(0.770308,0.984306)(0.771842,0.983963)(0.772150,0.983918)(0.775274,0.983610)(0.779012,0.983421)(0.781160,0.982410)(0.782922,0.982142)(0.784572,0.980106)(0.785514,0.971423)(0.786860,0.966766)(0.788275,0.959352)(0.789245,0.956681)(0.790799,0.950271)(0.792918,0.940168)(0.796620,0.917786)(0.814231,0.889639)(0.820253,0.857814)(0.828055,0.842341)(0.835263,0.815104)(0.852730,0.568818)(0.858976,0.248046)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,only marks,mark=*,red!75!black]
        coordinates {
            (0.785514,0.971423)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,blue!50!white]
        coordinates {
            (0.003939,0.998624)(0.189796,0.998728)(0.271959,0.998843)(0.334352,0.998509)(0.354601,0.998476)(0.389164,0.997373)(0.397653,0.997177)(0.410704,0.996806)(0.417434,0.996545)(0.429131,0.993323)(0.441610,0.983931)(0.444948,0.982027)(0.457510,0.981030)(0.460395,0.980838)(0.467902,0.980265)(0.472697,0.973313)(0.476994,0.971927)(0.485224,0.965486)(0.486878,0.927190)(0.490242,0.926717)(0.491953,0.925660)(0.497195,0.924051)(0.503814,0.906427)(0.506995,0.889059)(0.509599,0.881563)(0.516247,0.880673)(0.517986,0.877652)(0.519033,0.877178)(0.527203,0.866896)(0.528890,0.862847)(0.532701,0.859501)(0.534026,0.856034)(0.537531,0.851335)(0.539187,0.847778)(0.541712,0.844537)(0.561917,0.839875)(0.562576,0.837513)(0.563512,0.826053)(0.569426,0.806241)(0.575832,0.758825)(0.576265,0.757551)(0.581443,0.757786)(0.583198,0.748278)(0.589314,0.739030)(0.591380,0.672320)(0.592408,0.666797)(0.594550,0.623497)(0.595857,0.605691)(0.598401,0.587340)(0.600505,0.543602)(0.601103,0.540461)(0.602732,0.530150)(0.603712,0.524398)(0.610732,0.410749)(0.611240,0.407146)(0.614342,0.369516)(0.616201,0.362871)(0.632456,0.360980)(0.636345,0.325973)(0.639984,0.322661)(0.657157,0.301255)(0.661729,0.294190)(0.662252,0.287535)(0.664455,0.278765)(0.665372,0.237205)(0.665869,0.234522)(0.668342,0.218679)(0.668793,0.210121)(0.669302,0.209077)(0.670801,0.197796)(0.671016,0.195192)(0.672465,0.171469)(0.697269,0.164513)(0.698078,0.157788)(0.698226,0.157141)(0.699069,0.145423)(0.729512,0.085114)(0.731574,0.081129)(0.753545,0.053425)(0.780709,0.045647)(0.889632,0.032142)(0.911551,0.021838)(0.913005,0.021668)(0.925221,0.020184)(0.938132,0.017748)(0.949914,0.016934)(0.953744,0.016495)(0.955937,0.016136)(0.957705,0.015633)(0.974530,0.013503)(0.998286,0.013169)(0.999472,0.012384)(0.999584,0.012235)(0.999923,0.011744)(0.999955,0.011635)(0.999960,0.011520)(0.999985,0.010959)(1.000000,0.010846)(1.000000,0.010814)(1.000000,0.010811)
        };
    \addlegendentry{ \unet }

    \addplot[,only marks,mark=*,black]
        coordinates {
            (0.713703,0.779243)
        };
    \addlegendentry{ LMC~\cite{Beier2017} }

    \addplot[,only marks,mark=*,green!75!black]
        coordinates {
            (0.729945,0.874159)
        };
    \addlegendentry{ CRunet~\cite{Zeng2017} }

    \addplot[,only marks,mark=*,brown]
        coordinates {
            (0.542680,0.954706)
        };
    \addlegendentry{ LFC~\cite{Parag2017} }

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/CREMI_sample_B+_VOI.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        symbolic x coords={\unet \mala,LMC~\cite{Beier2017},CRunet~\cite{Zeng2017},LFC~\cite{Parag2017}},
        xtick=data,
        ymajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=2,
        ylabel=VO;I,,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},
    ]

        \addplot[ybar,fill=blue!50!white] coordinates {
            (\unet \mala,0.688497)(LMC~\cite{Beier2017},1.175399)(CRunet~\cite{Zeng2017},1.485304)(LFC~\cite{Parag2017},1.236434)
        };

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/CREMI_sample_B+_VOI_split_merge.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        xlabel=VOI split,
        ylabel=VOI merge,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},,xmin=0.000000,xmax=2.000000,ymin=0.000000,ymax=1.000000
    ]
        
    \addplot[,red!75!black]
        coordinates {
            (7.774936,0.008038)(2.461866,0.014275)(2.122484,0.015748)(1.890976,0.016694)(1.772639,0.017031)(1.660913,0.018291)(1.612968,0.018783)(1.546974,0.019337)(1.508718,0.019817)(1.446982,0.020198)(1.404859,0.020435)(1.380122,0.020641)(1.352991,0.021813)(1.332496,0.024517)(1.306257,0.024666)(1.294240,0.024804)(1.265812,0.024975)(1.248873,0.025247)(1.238744,0.025425)(1.222764,0.025696)(1.211262,0.025793)(1.189276,0.029603)(1.181373,0.029798)(1.169566,0.030070)(1.144834,0.030442)(1.130812,0.030726)(1.119536,0.031158)(1.114463,0.031285)(1.099586,0.031676)(1.092906,0.031905)(1.077433,0.032269)(1.064409,0.032500)(1.054037,0.033067)(1.041315,0.034225)(1.022952,0.034718)(1.012506,0.035247)(1.006139,0.035437)(0.998369,0.035653)(0.987916,0.035965)(0.977525,0.036204)(0.972582,0.036421)(0.965464,0.037748)(0.956923,0.042578)(0.950885,0.043428)(0.941757,0.044047)(0.939063,0.048386)(0.932921,0.048988)(0.927796,0.049152)(0.916104,0.050258)(0.912986,0.050462)(0.902211,0.050840)(0.894366,0.051259)(0.890585,0.051445)(0.883036,0.052055)(0.855786,0.052626)(0.850479,0.053104)(0.846027,0.053341)(0.834210,0.053689)(0.827958,0.054221)(0.822125,0.055166)(0.817988,0.055506)(0.810459,0.057519)(0.802739,0.058121)(0.797672,0.058608)(0.793849,0.058980)(0.791132,0.059417)(0.785495,0.059963)(0.757487,0.060813)(0.743084,0.061309)(0.735138,0.061895)(0.729996,0.062939)(0.724211,0.065249)(0.719817,0.065638)(0.712465,0.067597)(0.706061,0.068647)(0.685430,0.069739)(0.678546,0.070955)(0.671435,0.071765)(0.663637,0.076684)(0.656590,0.077517)(0.647979,0.079697)(0.644658,0.080486)(0.629363,0.083645)(0.615941,0.084980)(0.602302,0.091168)(0.590664,0.094376)(0.580736,0.100770)(0.571299,0.117199)(0.562937,0.129532)(0.549929,0.142674)(0.542106,0.153856)(0.529420,0.175253)(0.515114,0.198694)(0.501048,0.221604)(0.462859,0.274186)(0.441152,0.329860)(0.411870,0.382683)(0.388020,0.456064)(0.332872,0.928030)(0.288568,1.976800)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,only marks,mark=*,red!75!black]
        coordinates {
            (0.571299,0.117199)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,blue!50!white]
        coordinates {
            (8.259425,0.004970)(4.878339,0.006307)(3.963595,0.006938)(3.258140,0.008192)(2.983378,0.008737)(2.680306,0.013848)(2.544864,0.015213)(2.370469,0.017233)(2.276630,0.018891)(2.149686,0.026985)(2.045252,0.039580)(1.997381,0.045387)(1.899014,0.049272)(1.855540,0.051033)(1.780786,0.053974)(1.742024,0.062825)(1.698353,0.067652)(1.647548,0.074394)(1.622292,0.096298)(1.584036,0.101543)(1.561051,0.104780)(1.521368,0.112156)(1.489130,0.133504)(1.460069,0.157000)(1.434272,0.167568)(1.401881,0.175629)(1.378696,0.185358)(1.364046,0.189765)(1.333132,0.210257)(1.313476,0.223921)(1.283676,0.236082)(1.269945,0.248495)(1.242678,0.265843)(1.227173,0.275993)(1.204579,0.292400)(1.161949,0.312376)(1.151396,0.324431)(1.137745,0.347420)(1.113682,0.373415)(1.086378,0.425977)(1.078822,0.432507)(1.054833,0.442364)(1.038438,0.467449)(1.018756,0.500544)(1.000013,0.568778)(0.986650,0.592053)(0.970666,0.660406)(0.960216,0.712231)(0.943256,0.750224)(0.931453,0.817645)(0.922139,0.840881)(0.908398,0.882444)(0.899463,0.910276)(0.876392,1.057863)(0.871000,1.084812)(0.857446,1.195682)(0.841936,1.235306)(0.816506,1.270700)(0.797411,1.370853)(0.782364,1.406391)(0.749855,1.523603)(0.737413,1.570465)(0.730340,1.620217)(0.717188,1.678002)(0.707003,1.868390)(0.701416,1.906582)(0.687633,2.023556)(0.678512,2.143395)(0.673093,2.166099)(0.660455,2.284774)(0.656782,2.324045)(0.645861,2.515679)(0.622715,2.621029)(0.614186,2.722204)(0.611296,2.758237)(0.605285,2.887393)(0.532447,3.398398)(0.523613,3.504776)(0.463911,3.890599)(0.407459,4.084891)(0.253293,4.474801)(0.185001,4.978328)(0.176405,5.038300)(0.137802,5.256323)(0.108720,5.616242)(0.090609,5.835825)(0.072433,5.946135)(0.065525,6.060107)(0.059439,6.200724)(0.035287,6.650662)(0.010425,6.815418)(0.003971,7.041724)(0.003508,7.109517)(0.000910,7.276218)(0.000685,7.343845)(0.000497,7.393492)(0.000162,7.577012)(0.000001,7.629525)(0.000000,7.647946)(0.000000,7.650113)
        };
    \addlegendentry{ \unet }

    \addplot[,only marks,mark=*,black]
        coordinates {
            (0.723330,0.452069)
        };
    \addlegendentry{ LMC~\cite{Beier2017} }

    \addplot[,only marks,mark=*,green!75!black]
        coordinates {
            (1.138565,0.346739)
        };
    \addlegendentry{ CRunet~\cite{Zeng2017} }

    \addplot[,only marks,mark=*,brown]
        coordinates {
            (1.052431,0.184003)
        };
    \addlegendentry{ LFC~\cite{Parag2017} }

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/CREMI_sample_C+_RAND_split_merge.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        xlabel=RAND split,
        ylabel=RAND merge,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},,x dir=reverse,xmin=0.000000,xmax=1.000000,y dir=reverse,ymin=0.000000,ymax=1.000000
    ]
        
    \addplot[,red!75!black]
        coordinates {
            (0.002285,0.999560)(0.658868,0.998706)(0.667623,0.998432)(0.685643,0.998297)(0.689783,0.998130)(0.692841,0.997974)(0.695735,0.997938)(0.696705,0.997887)(0.697675,0.997867)(0.699615,0.997840)(0.700385,0.997133)(0.700909,0.997097)(0.701390,0.997071)(0.702297,0.996909)(0.702601,0.991980)(0.702737,0.991976)(0.703433,0.991947)(0.703594,0.991944)(0.703722,0.991898)(0.704306,0.991859)(0.704611,0.991844)(0.706084,0.991819)(0.706238,0.991817)(0.706551,0.991756)(0.706674,0.991149)(0.707166,0.991113)(0.707338,0.991102)(0.707660,0.991032)(0.708015,0.990869)(0.708261,0.990853)(0.708776,0.990844)(0.708846,0.990820)(0.709170,0.990800)(0.709449,0.990764)(0.709715,0.990760)(0.712297,0.989612)(0.712367,0.989593)(0.713411,0.989326)(0.713595,0.986893)(0.713873,0.984220)(0.714093,0.984198)(0.714195,0.984183)(0.714532,0.984178)(0.714574,0.984123)(0.714770,0.984053)(0.714812,0.984046)(0.714903,0.983734)(0.715008,0.983680)(0.715128,0.983616)(0.715278,0.983600)(0.715845,0.983291)(0.716039,0.982591)(0.716075,0.982359)(0.716190,0.982276)(0.716266,0.982262)(0.716344,0.982069)(0.716623,0.981897)(0.716713,0.981285)(0.716869,0.981264)(0.716940,0.981231)(0.717080,0.981182)(0.717109,0.981175)(0.717222,0.981091)(0.717304,0.981079)(0.717952,0.981031)(0.718007,0.980888)(0.718109,0.978930)(0.718239,0.978614)(0.718530,0.978524)(0.718696,0.978477)(0.718745,0.978452)(0.718972,0.978441)(0.719051,0.978419)(0.719231,0.978378)(0.719276,0.978216)(0.719417,0.978156)(0.719483,0.978021)(0.719702,0.978015)(0.719859,0.977976)(0.720001,0.977198)(0.720205,0.976904)(0.720300,0.976849)(0.720455,0.976762)(0.720985,0.976682)(0.721184,0.969731)(0.721461,0.968595)(0.721578,0.968535)(0.721730,0.968105)(0.721901,0.967723)(0.722192,0.958600)(0.722377,0.953377)(0.722643,0.947964)(0.723616,0.941564)(0.723858,0.922298)(0.724372,0.897100)(0.724782,0.889610)(0.725089,0.834099)(0.725385,0.783066)(0.727908,0.452590)(0.997738,0.035860)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,only marks,mark=*,red!75!black]
        coordinates {
            (0.719417,0.978156)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,blue!50!white]
        coordinates {
            (0.001219,0.999721)(0.055027,0.999071)(0.137321,0.977165)(0.228057,0.980371)(0.264329,0.975329)(0.291528,0.976307)(0.334046,0.978901)(0.353910,0.979773)(0.361173,0.980065)(0.375240,0.977909)(0.381190,0.977937)(0.386236,0.977922)(0.390200,0.960828)(0.394849,0.960757)(0.410096,0.961105)(0.412928,0.961137)(0.415556,0.961157)(0.422562,0.961577)(0.423588,0.960967)(0.426304,0.960994)(0.427895,0.961081)(0.429513,0.961032)(0.431108,0.960056)(0.433087,0.960071)(0.434030,0.958451)(0.435421,0.958245)(0.437592,0.957346)(0.438223,0.957273)(0.439856,0.950098)(0.440724,0.945669)(0.449108,0.944301)(0.449477,0.943476)(0.450343,0.942727)(0.451003,0.942642)(0.451910,0.942468)(0.452488,0.932491)(0.452994,0.931593)(0.454426,0.931294)(0.454748,0.931217)(0.455539,0.927295)(0.456063,0.924588)(0.456626,0.906569)(0.457300,0.901458)(0.457612,0.901247)(0.457965,0.896876)(0.458493,0.895377)(0.459394,0.886041)(0.459750,0.885702)(0.460791,0.885315)(0.461120,0.884349)(0.461804,0.883481)(0.462449,0.878782)(0.462618,0.878333)(0.462920,0.857817)(0.463077,0.853600)(0.463581,0.847391)(0.464951,0.842983)(0.480644,0.845612)(0.480792,0.845200)(0.482260,0.839514)(0.492471,0.837097)(0.525604,0.838745)(0.539034,0.837382)(0.539359,0.822095)(0.539739,0.786672)(0.540778,0.752888)(0.541734,0.540955)(0.542329,0.530130)(0.542898,0.524950)(0.543650,0.511110)(0.546246,0.503229)(0.546647,0.500245)(0.547420,0.497782)(0.547967,0.486207)(0.548091,0.481441)(0.549739,0.396587)(0.556204,0.384182)(0.556530,0.380459)(0.570530,0.370790)(0.595933,0.359976)(0.634869,0.357079)(0.635492,0.275862)(0.635613,0.267928)(0.636026,0.263755)(0.636154,0.259216)(0.649141,0.246099)(0.650176,0.243976)(0.704416,0.200980)(0.708046,0.153195)(0.716992,0.057485)(0.721165,0.048683)(0.997466,0.038662)(0.998710,0.036788)(0.998772,0.034694)(0.998991,0.034083)(0.999169,0.033870)(0.999790,0.033556)(0.999828,0.033459)(0.999920,0.033413)(1.000000,0.033374)
        };
    \addlegendentry{ \unet }

    \addplot[,only marks,mark=*,black]
        coordinates {
            (0.702403,0.975194)
        };
    \addlegendentry{ LMC~\cite{Beier2017} }

    \addplot[,only marks,mark=*,green!75!black]
        coordinates {
            (0.672341,0.936446)
        };
    \addlegendentry{ CRunet~\cite{Zeng2017} }

    \addplot[,only marks,mark=*,brown]
        coordinates {
            (0.705579,0.984859)
        };
    \addlegendentry{ LFC~\cite{Parag2017} }

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/CREMI_sample_C+_VOI.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        symbolic x coords={\unet \mala,LMC~\cite{Beier2017},CRunet~\cite{Zeng2017},LFC~\cite{Parag2017}},
        xtick=data,
        ymajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=2,
        ylabel=VO;I,,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},
    ]

        \addplot[ybar,fill=blue!50!white] coordinates {
            (\unet \mala,0.744850)(LMC~\cite{Beier2017},1.061285)(CRunet~\cite{Zeng2017},2.065594)(LFC~\cite{Parag2017},0.942735)
        };

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/CREMI_sample_C+_VOI_split_merge.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        xlabel=VOI split,
        ylabel=VOI merge,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},,xmin=0.000000,xmax=2.000000,ymin=0.000000,ymax=1.000000
    ]
        
    \addplot[,red!75!black]
        coordinates {
            (8.304157,0.002300)(1.313699,0.019115)(1.180379,0.022602)(1.066438,0.025751)(1.028636,0.028982)(0.979220,0.031305)(0.947652,0.032172)(0.929919,0.033970)(0.909791,0.034341)(0.882843,0.035116)(0.869179,0.040796)(0.859830,0.041380)(0.846856,0.041792)(0.840247,0.043567)(0.832387,0.058650)(0.828213,0.059004)(0.814742,0.059854)(0.809932,0.060079)(0.807475,0.061695)(0.798356,0.062984)(0.792378,0.063485)(0.780891,0.064332)(0.777014,0.064555)(0.770154,0.065699)(0.767851,0.070456)(0.760082,0.071088)(0.757025,0.071611)(0.751743,0.072262)(0.746977,0.074016)(0.743833,0.074134)(0.737537,0.074536)(0.735211,0.074976)(0.731151,0.075332)(0.727379,0.076559)(0.723688,0.076786)(0.716361,0.078492)(0.714315,0.078694)(0.702694,0.081863)(0.699936,0.092306)(0.696422,0.098403)(0.691504,0.098763)(0.688829,0.099206)(0.684210,0.099416)(0.682527,0.100456)(0.678751,0.100809)(0.677277,0.100904)(0.674925,0.101995)(0.673708,0.102410)(0.671817,0.103100)(0.668710,0.103546)(0.662749,0.105626)(0.660247,0.107661)(0.659186,0.110039)(0.657578,0.111452)(0.656398,0.111717)(0.654102,0.115458)(0.648246,0.117628)(0.645464,0.122846)(0.643238,0.123872)(0.640590,0.125235)(0.635942,0.126082)(0.635169,0.126274)(0.632892,0.127759)(0.631111,0.128120)(0.622986,0.129250)(0.620753,0.131773)(0.618226,0.141823)(0.615996,0.143024)(0.611832,0.143902)(0.606804,0.144977)(0.604876,0.145522)(0.600942,0.146204)(0.599540,0.147143)(0.594973,0.148501)(0.593605,0.152438)(0.591035,0.153814)(0.587881,0.155820)(0.586027,0.156708)(0.583649,0.157539)(0.580866,0.164568)(0.578118,0.167493)(0.575969,0.168545)(0.574063,0.170881)(0.567183,0.173474)(0.563683,0.204232)(0.556660,0.213943)(0.555292,0.215725)(0.552121,0.219093)(0.549001,0.223956)(0.540622,0.254915)(0.536652,0.278281)(0.530641,0.314005)(0.516414,0.355184)(0.510310,0.419048)(0.497304,0.530317)(0.488772,0.576853)(0.478435,0.732904)(0.469586,0.966345)(0.428186,2.118440)(0.034166,6.433399)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,only marks,mark=*,red!75!black]
        coordinates {
            (0.591035,0.153814)
        };
    \addlegendentry{ \unet \mala }

    \addplot[,blue!50!white]
        coordinates {
            (9.115814,0.001160)(5.251753,0.005146)(4.256341,0.023378)(3.412528,0.028412)(3.036018,0.033453)(2.704182,0.037530)(2.503934,0.038488)(2.310737,0.040329)(2.202517,0.041828)(2.061506,0.045661)(1.965332,0.047843)(1.908823,0.050562)(1.841749,0.073944)(1.800815,0.076471)(1.714988,0.079165)(1.675343,0.080365)(1.634360,0.082412)(1.581695,0.084451)(1.563019,0.089035)(1.527373,0.090217)(1.501760,0.090756)(1.469203,0.092312)(1.448874,0.094056)(1.418305,0.095647)(1.403153,0.099270)(1.379685,0.102438)(1.358048,0.108541)(1.347647,0.109785)(1.319336,0.125887)(1.307041,0.139506)(1.281688,0.142746)(1.272561,0.148476)(1.256056,0.157438)(1.244919,0.158474)(1.229659,0.160896)(1.215888,0.179368)(1.206356,0.188005)(1.184059,0.192177)(1.178541,0.193198)(1.163290,0.201252)(1.155862,0.212757)(1.145265,0.237256)(1.131841,0.254593)(1.126004,0.256170)(1.118277,0.271852)(1.109616,0.274389)(1.094651,0.303731)(1.087292,0.308269)(1.071366,0.315416)(1.063784,0.325268)(1.050472,0.332126)(1.041989,0.356806)(1.038598,0.362632)(1.030837,0.407480)(1.027109,0.428424)(1.017969,0.447532)(1.001375,0.462367)(0.965028,0.478769)(0.962406,0.484898)(0.940342,0.515931)(0.906939,0.545849)(0.864277,0.557372)(0.837046,0.588446)(0.830982,0.632326)(0.824904,0.691645)(0.813609,0.757144)(0.799843,0.922144)(0.793533,0.975503)(0.785253,1.028465)(0.778838,1.109397)(0.770172,1.162283)(0.765795,1.200769)(0.758893,1.230857)(0.749719,1.313286)(0.745600,1.353977)(0.733029,1.529977)(0.714193,1.648139)(0.710301,1.697869)(0.686802,1.848294)(0.651463,1.951910)(0.596328,2.131687)(0.588183,2.390003)(0.583672,2.529015)(0.577100,2.614146)(0.573388,2.739879)(0.545297,2.977597)(0.536351,3.039208)(0.468019,3.486785)(0.438980,3.890392)(0.356181,5.050692)(0.323898,5.445435)(0.033894,6.228147)(0.017217,6.387675)(0.014960,6.587241)(0.011794,6.678944)(0.008411,6.716142)(0.002622,6.773766)(0.001317,6.791380)(0.000812,6.801324)(0.000000,6.809160)
        };
    \addlegendentry{ \unet }

    \addplot[,only marks,mark=*,black]
        coordinates {
            (0.834799,0.226486)
        };
    \addlegendentry{ LMC~\cite{Beier2017} }

    \addplot[,only marks,mark=*,green!75!black]
        coordinates {
            (1.774478,0.291116)
        };
    \addlegendentry{ CRunet~\cite{Zeng2017} }

    \addplot[,only marks,mark=*,brown]
        coordinates {
            (0.806378,0.136358)
        };
    \addlegendentry{ LFC~\cite{Parag2017} }

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/Fib-25_VOI_merge_split.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        xlabel=VOI merge,
        ylabel=VOI split,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},,xmin=0.000000,xmax=3.000000,ymin=0.000000,ymax=2.000000
    ]
        
    \addplot[,red!75!black]
        coordinates {
            (0.000500,13.631700)(0.108200,1.074600)(0.119900,1.036900)(0.135700,0.992900)(0.139100,0.976100)(0.145400,0.955800)(0.169800,0.908300)(0.180100,0.891100)(0.213900,0.866900)(0.263500,0.846300)(0.312200,0.808600)(0.403800,0.779900)(0.572700,0.730500)(1.292300,0.633000)(6.626900,0.341000)
        };
    \addlegendentry{ \bf \unet \mala }

    \addplot[,blue!50!white]
        coordinates {
            (0.315500,1.205000)(0.404500,1.158600)(0.781300,1.007000)(4.019800,0.651000)(5.843100,0.494300)(8.501200,0.226700)(9.402900,0.122400)(10.395500,0.013400)
        };
    \addlegendentry{ \bf \unet }

    \addplot[,only marks,mark=*,black]
        coordinates {
            (0.461800,1.489800)
        };
    \addlegendentry{ FlyEM~\cite{Takemura2015} }

    \addplot[,only marks,mark=*,green!75!black]
        coordinates {
            (0.207700,1.426000)(0.207700,1.426000)(0.207700,1.426000)
        };
    \addlegendentry{ CELIS~\cite{Maitin-Shepard2016} }

    \addplot[,only marks,mark=*,brown]
        coordinates {
            (0.003200,10.070700)(0.003200,10.070700)(0.228900,1.037300)
        };
    \addlegendentry{ CELIS+MC~\cite{Maitin-Shepard2016} }

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/SegEM_Cortex_distance_between_split_merge.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        xlabel=distance between merge $\mu m$,
        ylabel=distance between split $\mu m$,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},,xmode=log,ymode=log
    ]
        
    \addplot[,red!75!black]
        coordinates {
            (inf,0.586031)(36.108528,2.214202)(33.529347,2.301034)(33.529347,2.407235)(31.294058,2.483655)(31.294058,2.622407)(31.294058,2.682348)(31.294058,2.745093)(29.338179,2.761240)(29.338179,2.777579)(29.338179,2.844914)(29.338179,2.897598)(29.338179,2.897598)(29.338179,2.915595)(29.338179,2.952270)(29.338179,2.952270)(29.338179,2.989878)(29.338179,3.028457)(29.338179,3.048122)(29.338179,3.068045)(29.338179,3.068045)(29.338179,3.129406)(29.338179,3.171695)(29.338179,3.215143)(29.338179,3.215143)(29.338179,3.215143)(29.338179,3.237316)(29.338179,3.259798)(29.338179,3.259798)(29.338179,3.259798)(29.338179,3.282593)(29.338179,3.305710)(29.338179,3.329155)(29.338179,3.329155)(29.338179,3.329155)(29.338179,3.329155)(29.338179,3.329155)(29.338179,3.401528)(29.338179,3.401528)(29.338179,3.401528)(29.338179,3.401528)(29.338179,3.426357)(29.338179,3.426357)(29.338179,3.426357)(29.338179,3.426357)(29.338179,3.426357)(29.338179,3.477118)(29.338179,3.477118)(29.338179,3.477118)(29.338179,3.529405)(31.294058,3.556143)(31.294058,3.583289)(31.294058,3.610853)(27.612404,3.667272)(26.078381,3.696149)(26.078381,3.696149)(26.078381,3.696149)(26.078381,3.725483)(26.078381,3.755287)(26.078381,3.755287)(26.078381,3.816348)(26.078381,3.816348)(26.078381,3.816348)(23.470543,3.816348)(23.470543,3.847630)(23.470543,3.847630)(23.470543,3.911757)(23.470543,3.911757)(23.470543,3.944629)(23.470543,4.012059)(23.470543,4.046645)(23.470543,4.081834)(23.470543,4.081834)(23.470543,4.081834)(23.470543,4.117639)(23.470543,4.154078)(23.470543,4.191168)(23.470543,4.267371)(23.470543,4.306522)(23.470543,4.306522)(23.470543,4.306522)(23.470543,4.346397)(23.470543,4.346397)(23.470543,4.387017)(23.470543,4.470580)(23.470543,4.470580)(22.352898,4.557387)(22.352898,4.647632)(22.352898,4.694109)(23.470543,4.789907)(24.705835,4.839287)(24.705835,4.941167)(24.705835,4.941167)(24.705835,5.047429)(24.705835,5.158361)(24.705835,5.215676)(24.705835,5.395527)(24.705835,5.588225)(21.336857,6.258812)(18.776435,6.705869)
        };
    \addlegendentry{ \unet MALA }

    \addplot[,blue!50!white]
        coordinates {
            (inf,0.589712)(156.470288,0.752261)(52.156763,0.838234)(33.529347,0.916818)(26.078381,0.946393)(21.336857,0.994515)(21.336857,1.018245)(18.776435,1.062016)(16.764674,1.107101)(15.647029,1.136588)(15.142286,1.161908)(14.669089,1.179424)(14.224572,1.200539)(13.806202,1.219249)(13.411739,1.241828)(13.039191,1.251762)(12.352917,1.268678)(11.735272,1.296715)(11.449045,1.326019)(11.176449,1.337353)(11.176449,1.341174)(10.916532,1.360611)(10.916532,1.376571)(10.916532,1.401226)(10.916532,1.418160)(10.916532,1.444341)(10.204584,1.480791)(10.204584,1.504522)(10.204584,1.519129)(9.987465,1.524061)(9.579814,1.559505)(9.579814,1.564703)(9.388217,1.585848)(9.579814,1.591223)(9.579814,1.607571)(9.027132,1.624259)(8.534743,1.635578)(8.382337,1.635578)(8.382337,1.641297)(8.093291,1.676467)(8.093291,1.694624)(7.956116,1.725775)(7.956116,1.758093)(7.823514,1.778071)(7.823514,1.791645)(7.823514,1.798509)(7.695260,1.833636)(7.571143,1.855379)(7.695260,1.870163)(7.695260,1.885184)(7.112286,1.908174)(6.803056,1.972315)(6.705869,1.989029)(6.705869,2.040917)(6.611421,2.049829)(6.430286,2.077039)(6.258812,2.104981)(6.176459,2.143429)(6.096245,2.153261)(6.096245,2.183306)(5.941910,2.224696)(5.941910,2.235290)(5.655553,2.289809)(5.395527,2.289809)(5.274279,2.394953)(5.274279,2.419644)(5.215676,2.432181)(5.158361,2.457648)(5.158361,2.496866)(4.889696,2.551146)(4.839287,2.551146)(4.789907,2.579181)(4.602067,2.637140)(4.387017,2.667107)(4.387017,2.697764)(4.306522,2.810843)(4.267371,2.862261)(4.154078,2.862261)(4.081834,2.879821)(4.046645,2.879821)(4.012059,2.933818)(3.978058,2.970955)(3.847630,3.009044)(3.785571,3.009044)(3.667272,3.048122)(3.638844,3.068045)(3.529405,3.108681)(3.426357,3.215143)(3.259798,3.237316)(3.108681,3.305710)(3.088229,3.352935)(2.970955,3.426357)(2.827776,3.477118)(2.745093,3.529405)(2.496866,3.667272)(2.382796,3.978058)(2.058820,4.267371)(1.900449,4.557387)(1.719454,6.903101)(2.077039,inf)
        };
    \addlegendentry{ \unet }

    \addplot[,only marks,mark=*,green!75!black]
        coordinates {
            (3.951467,2.120741)
        };
    \addlegendentry{ SegEM~\cite{Berning2015} }

    \end{axis}
\end{tikzpicture}


==> figures/results/plots/agglomeration_performance_.tikz.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        width=\plotwidth,
        height=\plotheight,
        legend pos=north west,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        xlabel=size in voxels,
        ylabel=time in s,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},
    ]
        
    \addplot[,only marks,mark=*,red!75!black]
        coordinates {
            (1348431840.000000,140.320220)(1432316844.000000,213.454960)(121567200.000000,6.907551)(705791100.000000,93.703467)(1012500.000000,0.071898)(952956900.000000,165.938479)(357304800.000000,22.869328)(492909600.000000,32.837643)(111974400.000000,5.812640)(1160397900.000000,153.642466)(659100.000000,0.047078)(2057700.000000,0.102420)(68094300.000000,3.762762)(142365600.000000,7.546974)(8100.000000,0.001041)(721831200.000000,79.905346)(90228900.000000,4.853057)(1432316844.000000,215.977565)(1371951000.000000,145.168878)(309090300.000000,19.798967)(823200000.000000,121.615599)(571987200.000000,58.319680)(5272800.000000,0.235408)(171536100.000000,9.831773)(1249627500.000000,142.179316)(410289300.000000,26.268091)(31146900.000000,1.486134)(1012500000.000000,151.222034)(184237500.000000,11.404675)(2400000.000000,0.112872)(58533600.000000,3.016736)(17795700.000000,0.850815)(20676300.000000,0.978468)(377913600.000000,23.493621)(2400.000000,0.000535)(10781100.000000,0.454303)(265420800.000000,16.065069)(992384700.000000,130.746804)(42182400.000000,2.042366)(1204599600.000000,141.219001)(218700000.000000,12.497846)(12862500.000000,0.547941)(558260100.000000,69.819516)(1131389100.000000,142.245857)(47239200.000000,2.135233)(211490700.000000,13.702861)(468268800.000000,30.510369)(629145600.000000,100.698976)(823200.000000,0.063066)(1310949900.000000,246.464680)(126562500.000000,7.107882)(858986400.000000,100.943369)(327818100.000000,19.385991)(518400.000000,0.035019)(1387630440.000000,130.944192)(116705100.000000,6.036254)(1418989320.000000,139.636172)(754636800.000000,86.182881)(337459200.000000,22.679597)(147911700.000000,8.598939)(914587500.000000,126.414840)(674427300.000000,82.657437)(1432316844.000000,207.770976)(64800000.000000,3.162610)(1326510000.000000,209.495186)(1749600.000000,0.087159)(300.000000,0.000488)(86248800.000000,4.421177)(1432316844.000000,205.707278)(29200800.000000,1.302144)(165410400.000000,9.554256)(5904900.000000,0.309191)(444463200.000000,28.266308)(19200000.000000,0.963664)(16461600.000000,0.700575)(1102747500.000000,122.461307)(531468300.000000,94.096340)(61613700.000000,3.331990)(2778300.000000,0.126426)(177811200.000000,9.739450)(1175040000.000000,143.685917)(1053542400.000000,118.483293)(432869100.000000,27.924791)(44663100.000000,2.255747)(1280105100.000000,192.791995)(1432316844.000000,412.315232)(273801900.000000,15.589078)(9830400.000000,0.493802)(600112800.000000,74.854784)(788421600.000000,130.955234)(204441600.000000,11.587594)(49912500.000000,2.406883)(1403309880.000000,138.427592)(11791200.000000,0.585607)(226071300.000000,14.363631)(102900000.000000,5.551231)(1432316844.000000,205.940231)(98552700.000000,5.812752)(399300.000000,0.027576)(1088564400.000000,153.850267)(456262500.000000,32.276946)(131692800.000000,7.832483)(1473900.000000,0.089327)(1189773900.000000,164.150554)(518400000.000000,80.916949)(102900.000000,0.005764)(82387500.000000,4.376145)(421478400.000000,29.636269)(1074473100.000000,122.914221)(614514900.000000,80.755276)(1264820400.000000,158.631696)(1432316844.000000,337.562277)(1395470160.000000,131.512531)(805685700.000000,142.631809)(75014100.000000,3.780478)(1295481600.000000,169.074726)(644006700.000000,59.729802)(3194400.000000,0.142192)(197550900.000000,11.003045)(23852100.000000,1.162020)(159432300.000000,9.064723)(4147200.000000,0.180168)(64800.000000,0.003843)(318362400.000000,20.597272)(877262100.000000,130.358370)(771405900.000000,150.190058)(1379790720.000000,150.341991)(282357600.000000,16.073905)(27337500.000000,1.316853)(1411149600.000000,145.584672)(895795200.000000,137.268753)(347287500.000000,20.845377)(15195900.000000,0.773116)(233606400.000000,13.161058)(52684800.000000,2.559658)(1432316844.000000,210.167115)(1340592120.000000,223.405945)(659100000.000000,85.478167)(35294700.000000,1.770020)(249175200.000000,15.171599)(8937300.000000,0.410548)(37500000.000000,1.812605)(6585600.000000,0.296173)(1234526400.000000,133.674748)(585937500.000000,74.078407)(37500.000000,0.002139)(300000.000000,0.016242)(94329600.000000,4.691469)(107373300.000000,5.831193)(1032885300.000000,154.268267)(399300000.000000,26.387904)(1228800.000000,0.080277)(136959900.000000,7.678630)(972537600.000000,146.802236)(388508700.000000,27.298903)(78643200.000000,3.719312)(544754400.000000,54.974596)(1219517100.000000,196.003545)(480483900.000000,31.104843)(153600.000000,0.007141)(1117022400.000000,131.118809)(71498400.000000,3.615305)(689990400.000000,78.485460)(22226400.000000,0.950829)(1356271560.000000,210.749457)(1432316844.000000,226.090382)(19200.000000,0.001691)(367512900.000000,25.445630)(933640800.000000,150.165642)(190816800.000000,11.716034)(3650100.000000,0.176333)(1145847600.000000,136.538722)(505547700.000000,32.487506)(25555200.000000,1.233019)(291089700.000000,17.666076)(4687500.000000,0.174567)(153600000.000000,8.650353)(55557900.000000,3.013687)(241307100.000000,14.973660)(13996800.000000,0.605176)(1426829040.000000,176.960199)(218700.000000,0.015301)(1364111280.000000,132.251112)(738112500.000000,79.366614)(7316700.000000,0.354784)(39795300.000000,2.101345)(8100000.000000,0.301778)(257212500.000000,15.340590)(33177600.000000,1.716118)(840966300.000000,90.352364)(300000000.000000,17.951694)
        };
    \addlegendentry{ bucket queue $O(n)$ }

    \addplot[,only marks,mark=*,blue!50!white]
        coordinates {
            (300000000.000000,142.545831)(5904900.000000,0.353771)(165410400.000000,91.664382)(840966300.000000,3379.765020)(29200800.000000,1.904183)(738112500.000000,988.588281)(1364111280.000000,14569.993693)(177811200.000000,52.568609)(2778300.000000,0.163710)(61613700.000000,11.714643)(16461600.000000,0.914836)(19200000.000000,1.886950)(9830400.000000,0.442790)(273801900.000000,246.600194)(505547700.000000,1317.264014)(44663100.000000,3.773847)(2400.000000,0.000286)(1145847600.000000,4079.287911)(933640800.000000,3466.708125)(226071300.000000,646.308914)(11791200.000000,0.796791)(367512900.000000,118.987910)(1356271560.000000,13160.993830)(49912500.000000,3.902174)(204441600.000000,748.849068)(689990400.000000,1269.014280)(126562500.000000,42.953921)(1117022400.000000,3946.557524)(480483900.000000,1481.949978)(1219517100.000000,4437.577865)(823200.000000,0.065422)(544754400.000000,1324.744667)(116705100.000000,52.296510)(388508700.000000,232.628585)(518400.000000,0.033337)(972537600.000000,3221.360433)(8100.000000,0.000744)(1749600.000000,0.122569)(64800000.000000,10.174805)(147911700.000000,32.034841)(399300000.000000,962.337045)(86248800.000000,12.594579)(1032885300.000000,4816.484273)(585937500.000000,957.201885)(1234526400.000000,2912.747158)(31146900.000000,3.035979)(171536100.000000,91.216035)(5272800.000000,0.273004)(659100000.000000,1203.726155)(20676300.000000,1.386439)(17795700.000000,1.146324)(1340592120.000000,10659.521981)(347287500.000000,105.040544)(58533600.000000,11.722643)(2400000.000000,0.120048)(184237500.000000,62.644580)(895795200.000000,3126.029853)(1379790720.000000,13953.766718)(1411149600.000000,12588.241232)(42182400.000000,3.642501)(771405900.000000,3144.773196)(877262100.000000,2788.727834)(265420800.000000,181.730069)(10781100.000000,0.618673)(318362400.000000,274.240040)(211490700.000000,876.193276)(47239200.000000,3.140539)(12862500.000000,0.801203)(218700000.000000,681.395862)(644006700.000000,1248.850916)(1295481600.000000,3849.278999)(1012500.000000,0.051898)(121567200.000000,43.613771)(805685700.000000,2865.258250)(1395470160.000000,7662.187759)(1264820400.000000,3613.210587)(659100.000000,0.035129)(614514900.000000,749.747131)(1074473100.000000,6101.990572)(111974400.000000,79.693392)(421478400.000000,1108.206417)(518400000.000000,888.044642)(1189773900.000000,2177.745542)(142365600.000000,33.739598)(456262500.000000,1008.046469)(68094300.000000,10.659444)(2057700.000000,0.142504)(1088564400.000000,3968.959122)(300.000000,0.000152)(90228900.000000,9.244298)(3650100.000000,0.173033)(190816800.000000,112.120371)(1403309880.000000,11854.989167)(788421600.000000,2895.499166)(22226400.000000,1.373114)(600112800.000000,997.406354)(1280105100.000000,4146.762565)(153600000.000000,61.392924)(4687500.000000,0.263548)(291089700.000000,174.865211)(25555200.000000,1.631414)(432869100.000000,883.928258)(1053542400.000000,4271.215019)(64800.000000,0.003186)(13996800.000000,0.679685)(241307100.000000,277.998120)(1175040000.000000,2812.553565)(531468300.000000,1030.521397)(1102747500.000000,6364.962394)(444463200.000000,1342.488062)(55557900.000000,4.949620)(33177600.000000,4.574994)(257212500.000000,307.390299)(8100000.000000,0.442701)(39795300.000000,2.813216)(7316700.000000,0.305315)(107373300.000000,86.643129)(94329600.000000,10.232274)(300000.000000,0.012560)(102900.000000,0.006395)(136959900.000000,46.616148)(1326510000.000000,16279.585342)(674427300.000000,820.681514)(914587500.000000,3611.686999)(1228800.000000,0.075669)(337459200.000000,133.432062)(754636800.000000,1460.994995)(1387630440.000000,26983.535119)(78643200.000000,10.535049)(1418989320.000000,10742.542311)(327818100.000000,176.275570)(858986400.000000,2938.029581)(71498400.000000,11.293542)(1310949900.000000,10178.492781)(629145600.000000,1181.017001)(468268800.000000,1009.264599)(19200.000000,0.001554)(1131389100.000000,3658.223165)(23852100.000000,1.456278)(197550900.000000,596.151053)(3194400.000000,0.181006)(558260100.000000,1396.179916)(1204599600.000000,3513.292797)(27337500.000000,1.796806)(282357600.000000,234.817993)(992384700.000000,3592.002972)(4147200.000000,0.226332)(159432300.000000,55.288070)(377913600.000000,155.103962)(52684800.000000,4.300428)(233606400.000000,459.324072)(15195900.000000,0.835336)(6585600.000000,0.288775)(37500000.000000,2.808844)(1012500000.000000,4462.494258)(410289300.000000,1212.502849)(1249627500.000000,3706.113306)(571987200.000000,1088.060246)(218700.000000,0.014916)(8937300.000000,0.341214)(249175200.000000,293.932974)(35294700.000000,4.206329)(823200000.000000,2998.818758)(399300.000000,0.025682)(98552700.000000,12.750424)(309090300.000000,141.883058)(37500.000000,0.002217)(1371951000.000000,16905.607146)(721831200.000000,1131.615831)(102900000.000000,23.875463)(1473900.000000,0.098633)(131692800.000000,41.283425)(1160397900.000000,4085.391389)(82387500.000000,6.793503)(492909600.000000,1160.309604)(153600.000000,0.006693)(357304800.000000,127.482234)(952956900.000000,3165.023446)(75014100.000000,7.307908)(705791100.000000,724.377941)(1348431840.000000,18157.991852)
        };
    \addlegendentry{ priority queue $O(n\log(n))$ }

    \end{axis}
\end{tikzpicture}


==> figures/watershed_sample.tikz.tex <==
\begin{tikzpicture}[node distance=4cm]
  \node[image] (affs) at (0,0) {\includegraphics[width=3.5cm]{watershed_sample/affs_xy}};
  \node[image,right of=affs] (threshold)
    {\includegraphics[width=3.5cm]{watershed_sample/threshold}};
  \node[image,below=2.5cm] at (affs) (seeds)
    {\includegraphics[width=3.5cm]{watershed_sample/threshold_distance_seeds}};
  \node[image,right of=seeds] (fragments)
    {\includegraphics[width=3.5cm]{watershed_sample/fragments}};
  \node[below=1.85cm] at (affs) {averaged affinities};
  \node[below=1.85cm] at (threshold) {threshold at 0.5};
  \node[below=1.85cm] at (seeds) {distance transform};
  \node[below=1.85cm] at (fragments) {seeded watershed};
  \node[image,above right=-2mm] (seeds_detail) at (seeds)
    {\includegraphics[width=2cm]{watershed_sample/threshold_distance_seeds_detail}};
\end{tikzpicture}

